Long-lived local coherences at high temperature from frozen domain walls

Local coherences between distinct charge sectors--measured by the single-particle Green's function or the transverse spin autocorrelation function--do not overlap with hydrodynamic modes. At finite temperature, therefore, they decay faster than any power law in generic chaotic systems. We present a mechanism by which these coherences can persist anomalously long, for integrable and chaotic spin chains (including the XXZ and Fredkin spin chains) that obey a quantum group symmetry. We show--using a Mazur bound derived from the quantum-group symmetry, together with locality and a "non-undershoot" assumption--that the transverse spin autocorrelation function $C(t) \equiv \langle \sigma^-_x(t) \sigma^+_x(0)\rangle$ can decay at most algebraically: $C(t) \gtrsim 1/t^2$. This bound is not tight: in the large-anisotropy limit of the XXZ spin chain, at infinite temperature, we explicitly compute $C(t) \sim \sqrt{3}/(18 \sqrt{t})$. We also compute this decay rate in the XXZ spin chain for general easy-axis anisotropy, and estimate it to scale as $C(t) \sim t^{-2/z}$ (for transport exponent $z$) in the chaotic models.

==> fig1.tex <==
\begin{tikzpicture}[font=\sffamily\small]
\definecolor{cA}{HTML}{2a78d6}\definecolor{cR}{HTML}{d2383a}\definecolor{ink2}{HTML}{52514e}\definecolor{band}{HTML}{fbe7b5}
\fill[band,rounded corners=1.5pt] (3.615,-0.280) rectangle (3.885,2.831);
\draw[black!35,densely dashed,line width=0.3pt] (0.150,2.121) -- (0.150,1.050);
\draw[black,line width=0.55pt,-{stealth}] (0.150,2.771) -- (0.150,2.541);
\draw[cR,line width=0.55pt,-{stealth}] (0.150,2.411) -- (0.150,2.181);
\draw[black!35,densely dashed,line width=0.3pt] (0.450,2.121) -- (0.450,1.050);
\draw[black,line width=0.55pt,-{stealth}] (0.450,2.541) -- (0.450,2.771);
\draw[cR,line width=0.55pt,-{stealth}] (0.450,2.181) -- (0.450,2.411);
\draw[black!35,densely dashed,line width=0.3pt] (0.750,2.121) -- (0.750,1.050);
\draw[black,line width=0.55pt,-{stealth}] (0.750,2.771) -- (0.750,2.541);
\draw[cR,line width=0.55pt,-{stealth}] (0.750,2.411) -- (0.750,2.181);
\draw[black!35,densely dashed,line width=0.3pt] (1.050,2.121) -- (1.050,0.770);
\draw[black,line width=0.55pt,-{stealth}] (1.050,2.771) -- (1.050,2.541);
\draw[cR,line width=0.55pt,-{stealth}] (1.050,2.411) -- (1.050,2.181);
\draw[black!35,densely dashed,line width=0.3pt] (1.350,2.121) -- (1.350,0.770);
\draw[black,line width=0.55pt,-{stealth}] (1.350,2.541) -- (1.350,2.771);
\draw[cR,line width=0.55pt,-{stealth}] (1.350,2.181) -- (1.350,2.411);
\draw[black!35,densely dashed,line width=0.3pt] (1.650,2.121) -- (1.650,0.770);
\draw[black,line width=0.55pt,-{stealth}] (1.650,2.771) -- (1.650,2.541);
\draw[cR,line width=0.55pt,-{stealth}] (1.650,2.411) -- (1.650,2.181);
\draw[black!35,densely dashed,line width=0.3pt] (1.950,2.121) -- (1.950,0.770);
\draw[black,line width=0.55pt,-{stealth}] (1.950,2.541) -- (1.950,2.771);
\draw[cR,line width=0.55pt,-{stealth}] (1.950,2.181) -- (1.950,2.411);
\draw[black!35,densely dashed,line width=0.3pt] (2.250,2.121) -- (2.250,0.770);
\draw[black,line width=0.55pt,-{stealth}] (2.250,2.771) -- (2.250,2.541);
\draw[cR,line width=0.55pt,-{stealth}] (2.250,2.411) -- (2.250,2.181);
\draw[black!35,densely dashed,line width=0.3pt] (2.550,2.121) -- (2.550,0.490);
\draw[black,line width=0.55pt,-{stealth}] (2.550,2.771) -- (2.550,2.541);
\draw[cR,line width=0.55pt,-{stealth}] (2.550,2.411) -- (2.550,2.181);
\draw[black!35,densely dashed,line width=0.3pt] (2.850,2.121) -- (2.850,0.490);
\draw[black,line width=0.55pt,-{stealth}] (2.850,2.541) -- (2.850,2.771);
\draw[cR,line width=0.55pt,-{stealth}] (2.850,2.181) -- (2.850,2.411);
\draw[black!35,densely dashed,line width=0.3pt] (3.150,2.121) -- (3.150,0.490);
\draw[black,line width=0.55pt,-{stealth}] (3.150,2.771) -- (3.150,2.541);
\draw[cR,line width=0.55pt,-{stealth}] (3.150,2.411) -- (3.150,2.181);
\draw[black!35,densely dashed,line width=0.3pt] (3.450,2.121) -- (3.450,0.210);
\draw[black,line width=0.55pt,-{stealth}] (3.450,2.771) -- (3.450,2.541);
\draw[cR,line width=0.55pt,-{stealth}] (3.450,2.411) -- (3.450,2.181);
\draw[black!35,densely dashed,line width=0.3pt] (3.750,2.121) -- (3.750,0.210);
\draw[black,line width=0.55pt,-{stealth}] (3.750,2.771) -- (3.750,2.541);
\draw[cR,line width=0.55pt,-{stealth}] (3.750,2.181) -- (3.750,2.411);
\draw[black!35,densely dashed,line width=0.3pt] (4.050,2.121) -- (4.050,0.490);
\draw[black,line width=0.55pt,-{stealth}] (4.050,2.541) -- (4.050,2.771);
\draw[cR,line width=0.55pt,-{stealth}] (4.050,2.181) -- (4.050,2.411);
\draw[black!35,densely dashed,line width=0.3pt] (4.350,2.121) -- (4.350,0.770);
\draw[black,line width=0.55pt,-{stealth}] (4.350,2.541) -- (4.350,2.771);
\draw[cR,line width=0.55pt,-{stealth}] (4.350,2.181) -- (4.350,2.411);
\draw[black!35,densely dashed,line width=0.3pt] (4.650,2.121) -- (4.650,0.770);
\draw[black,line width=0.55pt,-{stealth}] (4.650,2.771) -- (4.650,2.541);
\draw[cR,line width=0.55pt,-{stealth}] (4.650,2.411) -- (4.650,2.181);
\draw[black!35,densely dashed,line width=0.3pt] (4.950,2.121) -- (4.950,0.770);
\draw[black,line width=0.55pt,-{stealth}] (4.950,2.541) -- (4.950,2.771);
\draw[cR,line width=0.55pt,-{stealth}] (4.950,2.181) -- (4.950,2.411);
\draw[black!35,densely dashed,line width=0.3pt] (5.250,2.121) -- (5.250,1.050);
\draw[black,line width=0.55pt,-{stealth}] (5.250,2.541) -- (5.250,2.771);
\draw[cR,line width=0.55pt,-{stealth}] (5.250,2.181) -- (5.250,2.411);
\draw[black!35,densely dashed,line width=0.3pt] (5.550,2.121) -- (5.550,1.330);
\draw[black,line width=0.55pt,-{stealth}] (5.550,2.541) -- (5.550,2.771);
\draw[cR,line width=0.55pt,-{stealth}] (5.550,2.181) -- (5.550,2.411);
\draw[black!35,densely dashed,line width=0.3pt] (5.850,2.121) -- (5.850,1.330);
\draw[black,line width=0.55pt,-{stealth}] (5.850,2.771) -- (5.850,2.541);
\draw[cR,line width=0.55pt,-{stealth}] (5.850,2.411) -- (5.850,2.181);
\draw[black!35,densely dashed,line width=0.3pt] (6.150,2.121) -- (6.150,1.330);
\draw[black,line width=0.55pt,-{stealth}] (6.150,2.541) -- (6.150,2.771);
\draw[cR,line width=0.55pt,-{stealth}] (6.150,2.181) -- (6.150,2.411);
\draw[black!35,densely dashed,line width=0.3pt] (6.450,2.121) -- (6.450,1.610);
\draw[black,line width=0.55pt,-{stealth}] (6.450,2.541) -- (6.450,2.771);
\draw[cR,line width=0.55pt,-{stealth}] (6.450,2.181) -- (6.450,2.411);
\draw[black!35,densely dashed,line width=0.3pt] (6.750,2.121) -- (6.750,1.610);
\draw[black,line width=0.55pt,-{stealth}] (6.750,2.771) -- (6.750,2.541);
\draw[cR,line width=0.55pt,-{stealth}] (6.750,2.411) -- (6.750,2.181);
\draw[black!35,densely dashed,line width=0.3pt] (7.050,2.121) -- (7.050,1.610);
\draw[black,line width=0.55pt,-{stealth}] (7.050,2.541) -- (7.050,2.771);
\draw[cR,line width=0.55pt,-{stealth}] (7.050,2.181) -- (7.050,2.411);
\draw[black!35,densely dashed,line width=0.3pt] (7.350,2.121) -- (7.350,1.890);
\draw[black,line width=0.55pt,-{stealth}] (7.350,2.541) -- (7.350,2.771);
\draw[cR,line width=0.55pt,-{stealth}] (7.350,2.181) -- (7.350,2.411);
\node[black,anchor=east] at (-0.02,2.656) {$\langle A|$};
\node[cR,anchor=east] at (-0.02,2.296) {$|B_A\rangle$};
\draw[ink2,|-|] (0.30,-0.73) -- node[below=-1pt]{window $W$} (7.20,-0.73);
\draw[ink2,densely dotted] (0.30,-0.73) -- (0.30,0.84); \draw[ink2,densely dotted] (7.20,-0.73) -- (7.20,1.12);
\draw[cR,line width=0.9pt] (3.60,0.00) -- (3.90,0.28) -- (4.20,0.56) -- (4.50,0.84) -- (4.80,0.56) -- (5.10,0.84) -- (5.40,1.12) -- (5.70,1.40) -- (6.00,1.12) -- (6.30,1.40) -- (6.60,1.68) -- (6.90,1.40) -- (7.20,1.68) -- (7.50,1.96);
\draw[black,line width=0.9pt] (0.00,1.12) -- (0.30,0.84) -- (0.60,1.12) -- (0.90,0.84) -- (1.20,0.56) -- (1.50,0.84) -- (1.80,0.56) -- (2.10,0.84) -- (2.40,0.56) -- (2.70,0.28) -- (3.00,0.56) -- (3.30,0.28) -- (3.60,0.00) -- (3.90,-0.28) -- (4.20,0.00) -- (4.50,0.28) -- (4.80,0.00) -- (5.10,0.28) -- (5.40,0.56) -- (5.70,0.84) -- (6.00,0.56) -- (6.30,0.84) -- (6.60,1.12) -- (6.90,0.84) -- (7.20,1.12) -- (7.50,1.40);
\fill[cR] (3.90,0.28) circle (0.7pt);
\fill[cR] (4.20,0.56) circle (0.7pt);
\fill[cR] (4.50,0.84) circle (0.7pt);
\fill[cR] (4.80,0.56) circle (0.7pt);
\fill[cR] (5.10,0.84) circle (0.7pt);
\fill[cR] (5.40,1.12) circle (0.7pt);
\fill[cR] (5.70,1.40) circle (0.7pt);
\fill[cR] (6.00,1.12) circle (0.7pt);
\fill[cR] (6.30,1.40) circle (0.7pt);
\fill[cR] (6.60,1.68) circle (0.7pt);
\fill[cR] (6.90,1.40) circle (0.7pt);
\fill[cR] (7.20,1.68) circle (0.7pt);
\fill[cR] (7.50,1.96) circle (0.7pt);
\fill[black] (0.00,1.12) circle (0.7pt);
\fill[black] (0.30,0.84) circle (0.7pt);
\fill[black] (0.60,1.12) circle (0.7pt);
\fill[black] (0.90,0.84) circle (0.7pt);
\fill[black] (1.20,0.56) circle (0.7pt);
\fill[black] (1.50,0.84) circle (0.7pt);
\fill[black] (1.80,0.56) circle (0.7pt);
\fill[black] (2.10,0.84) circle (0.7pt);
\fill[black] (2.40,0.56) circle (0.7pt);
\fill[black] (2.70,0.28) circle (0.7pt);
\fill[black] (3.00,0.56) circle (0.7pt);
\fill[black] (3.30,0.28) circle (0.7pt);
\fill[black] (3.60,0.00) circle (0.7pt);
\fill[black] (3.90,-0.28) circle (0.7pt);
\fill[black] (4.20,0.00) circle (0.7pt);
\fill[black] (4.50,0.28) circle (0.7pt);
\fill[black] (4.80,0.00) circle (0.7pt);
\fill[black] (5.10,0.28) circle (0.7pt);
\fill[black] (5.40,0.56) circle (0.7pt);
\fill[black] (5.70,0.84) circle (0.7pt);
\fill[black] (6.00,0.56) circle (0.7pt);
\fill[black] (6.30,0.84) circle (0.7pt);
\fill[black] (6.60,1.12) circle (0.7pt);
\fill[black] (6.90,0.84) circle (0.7pt);
\fill[black] (7.20,1.12) circle (0.7pt);
\fill[black] (7.50,1.40) circle (0.7pt);
\node[inner sep=0pt] at (3.798,0.000) {$x$};
\fill[cA] (3.90,-0.28) circle (1.8pt);
\node[cA,below] at (3.90,-0.30) {valley};
\node[ink2,anchor=east,align=right] (mob) at (2.63,-0.20) {mobile\\[-2.5pt]excitation};
\draw[ink2,->] (mob.east) to[out=0,in=-100] (2.88,0.34);
\end{tikzpicture}

